Extensions of CM elliptic curves and orbit counting on the projective line

There are several formulas for the number of orbits of the projective line under the action of subgroups of $GL_2$. We give an interpretation of two such formulas in terms of the geometry of elliptic curves, and prove a more general formula for a large class of congruence subgroups of Bianchi groups. Our formula involves the number of walks on a certain graph called an isogeny volcano. Underlying our results is a complete description of the group of extensions of a pair of CM elliptic curves, and of a pair of lattices in a quadratic field.

==> inert.tex <==
\begin{tikzpicture}
%\draw (0,0) ellipse (5 and 0.3);
%\draw (-2.8,0.25) -- (-3.1,-0.19);
%\draw (-2.8,0.25) -- (-2.9,-0.19);
%\draw (-2.8,0.25) -- (-2.7,-0.19);
%\draw (-2.8,0.25) -- (-2.5,-0.19);
%\draw[fill=red] (-2.8,0.25) circle (0.06);
%\draw (0,0.3) -- (-0.42,-0.25);
%\draw (0,0.3) -- (-0.14,-0.25);
%\draw (0,0.3) -- (0.14,-0.25);
%\draw (0,0.3) -- (0.42,-0.25);
%\draw[fill=red] (0,0.3) circle (0.06);
%\draw (2.8,0.25) -- (3.1,-0.19);
%\draw (2.8,0.25) -- (2.9,-0.19);
%\draw (2.8,0.25) -- (2.7,-0.19);
%\draw (2.8,0.25) -- (2.5,-0.19);
%\draw[fill=red] (2.8,0.25) circle (0.06);
%\draw (-4.2,-0.17) -- (-5.10,-1.5);
%\draw[fill=red] (-5.10,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-4.50,-1.5);
%\draw[fill=red] (-4.50,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-3.90,-1.5);
%\draw[fill=red] (-3.90,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-3.30,-1.5);
%\draw[fill=red] (-3.30,-1.5) circle (0.06);
%\draw[fill=red] (-4.2,-0.17) circle (0.06);

\draw (-1.4,-0.29) -- (-3.30,-1.5);
\draw[fill=red] (-3.30,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-2.0,-1.5);
\draw[fill=red] (-2.0,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (-.70,-1.5);
\draw[fill=red] (-.70,-1.5) circle (0.06);
\draw (-1.4,-0.29) -- (.60,-1.5);
\draw[fill=red] (.60,-1.5) circle (0.06);
\draw[fill=red] (-1.4,-0.29) circle (0.06);

\draw (-3.30,-1.5) -- (-3.9,-3.0);
\draw[fill=red] (-3.90,-3.0) circle (0.06);
\draw (-3.90,-3.0) -- (-4.0,-3.7);
\draw (-3.90,-3.0) -- (-3.9,-3.7);
\draw (-3.90,-3.0) -- (-3.8,-3.7);


\draw (-3.30,-1.5) -- (-3.45,-3.0);
\draw[fill=red] (-3.45,-3.0) circle (0.06);
\draw (-3.45,-3.0) -- (-3.55,-3.7);
\draw (-3.45,-3.0) -- (-3.45,-3.7);
\draw (-3.45,-3.0) -- (-3.35,-3.7);

\draw (-3.30,-1.5) -- (-2.9,-3.0);
\draw[fill=red] (-2.9,-3.0) circle (0.06);
\draw (-2.9,-3.0) -- (-3.0,-3.7);
\draw (-2.9,-3.0) -- (-2.9,-3.7);
\draw (-2.9,-3.0) -- (-2.8,-3.7);

\draw (-2.0,-1.5) -- (-2.6,-3.0);
\draw[fill=red] (-2.60,-3.0) circle (0.06);
\draw (-2.6,-3.0) -- (-2.7,-3.7);
\draw (-2.6,-3.0) -- (-2.6,-3.7);
\draw (-2.6,-3.0) -- (-2.5,-3.7);

\draw (-2.0,-1.5) -- (-2.1,-3.0);
\draw[fill=red] (-2.1,-3.0) circle (0.06);
\draw (-2.1,-3.0) -- (-2.2,-3.7);
\draw (-2.1,-3.0) -- (-2.1,-3.7);
\draw (-2.1,-3.0) -- (-2.0,-3.7);

\draw (-2.0,-1.5) -- (-1.65,-3.0);
\draw[fill=red] (-1.65,-3.0) circle (0.06);
\draw (-1.65,-3.0) -- (-1.75,-3.7);
\draw (-1.65,-3.0) -- (-1.65,-3.7);
\draw (-1.65,-3.0) -- (-1.55,-3.7);

\draw (-.7,-1.5) -- (-1.2,-3.0);
\draw[fill=red] (-1.20,-3.0) circle (0.06);
\draw (-1.2,-3.0) -- (-1.3,-3.7);
\draw (-1.2,-3.0) -- (-1.2,-3.7);
\draw (-1.2,-3.0) -- (-1.1,-3.7);

\draw (-.7,-1.5) -- (-.7,-3.0);
\draw[fill=red] (-.7,-3.0) circle (0.06);
\draw (-.7,-3.0) -- (-.8,-3.7);
\draw (-.7,-3.0) -- (-.7,-3.7);
\draw (-.7,-3.0) -- (-.6,-3.7);

\draw (-.7,-1.5) -- (-.2,-3.0);
\draw[fill=red] (-.2,-3.0) circle (0.06);
\draw (-.2,-3.0) -- (-.3,-3.7);
\draw (-.2,-3.0) -- (-.2,-3.7);
\draw (-.2,-3.0) -- (-.1,-3.7);

\draw (.6,-1.5) -- (.2,-3.0);
\draw[fill=red] (.2,-3.0) circle (0.06);
\draw (.2,-3.0) -- (.1,-3.7);
\draw (.2,-3.0) -- (.2,-3.7);
\draw (.2,-3.0) -- (.3,-3.7);

\draw (.6,-1.5) -- (.65,-3.0);
\draw[fill=red] (.65,-3.0) circle (0.06);
\draw (.65,-3.0) -- (.55,-3.7);
\draw (.65,-3.0) -- (.65,-3.7);
\draw (.65,-3.0) -- (.75,-3.7);

\draw (.6,-1.5) -- (1.3,-3.0);
\draw[fill=red] (1.3,-3.0) circle (0.06);
\draw (1.3,-3.0) -- (1.2,-3.7);
\draw (1.3,-3.0) -- (1.3,-3.7);
\draw (1.3,-3.0) -- (1.4,-3.7);


\end{tikzpicture}


==> ramified.tex <==
\begin{tikzpicture}
%\draw (0,0) ellipse (5 and 0.3);
%\draw (-2.8,0.25) -- (-3.1,-0.19);
%\draw (-2.8,0.25) -- (-2.9,-0.19);
%\draw (-2.8,0.25) -- (-2.7,-0.19);
%\draw (-2.8,0.25) -- (-2.5,-0.19);
%\draw[fill=red] (-2.8,0.25) circle (0.06);
%\draw (0,0.3) -- (-0.42,-0.25);
%\draw (0,0.3) -- (-0.14,-0.25);
%\draw (0,0.3) -- (0.14,-0.25);
%\draw (0,0.3) -- (0.42,-0.25);
%\draw[fill=red] (0,0.3) circle (0.06);
%\draw (2.8,0.25) -- (3.1,-0.19);
%\draw (2.8,0.25) -- (2.9,-0.19);
%\draw (2.8,0.25) -- (2.7,-0.19);
%\draw (2.8,0.25) -- (2.5,-0.19);
%\draw[fill=red] (2.8,0.25) circle (0.06);
%\draw (-4.2,-0.17) -- (-5.10,-1.5);
%\draw[fill=red] (-5.10,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-4.50,-1.5);
%\draw[fill=red] (-4.50,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-3.90,-1.5);
%\draw[fill=red] (-3.90,-1.5) circle (0.06);
%\draw (-4.2,-0.17) -- (-3.30,-1.5);
%\draw[fill=red] (-3.30,-1.5) circle (0.06);
%\draw[fill=red] (-4.2,-0.17) circle (0.06);

\draw (-2.0,-0.29) -- (-3.30,-1.5);
\draw[fill=red] (-3.30,-1.5) circle (0.06);
\draw (-2.0,-0.29) -- (-2.0,-1.5);
\draw[fill=red] (-2.0,-1.5) circle (0.06);
\draw (-2.0,-0.29) -- (-.70,-1.5);
\draw[fill=red] (-.70,-1.5) circle (0.06);
\draw[fill=red] (-2.0,-0.29) circle (0.06);

\draw (-3.30,-1.5) -- (-3.9,-3.0);
\draw[fill=red] (-3.90,-3.0) circle (0.06);
\draw (-3.90,-3.0) -- (-4.0,-3.7);
\draw (-3.90,-3.0) -- (-3.9,-3.7);
\draw (-3.90,-3.0) -- (-3.8,-3.7);


\draw (-3.30,-1.5) -- (-3.45,-3.0);
\draw[fill=red] (-3.45,-3.0) circle (0.06);
\draw (-3.45,-3.0) -- (-3.55,-3.7);
\draw (-3.45,-3.0) -- (-3.45,-3.7);
\draw (-3.45,-3.0) -- (-3.35,-3.7);

\draw (-3.30,-1.5) -- (-2.9,-3.0);
\draw[fill=red] (-2.9,-3.0) circle (0.06);
\draw (-2.9,-3.0) -- (-3.0,-3.7);
\draw (-2.9,-3.0) -- (-2.9,-3.7);
\draw (-2.9,-3.0) -- (-2.8,-3.7);

\draw (-2.0,-1.5) -- (-2.6,-3.0);
\draw[fill=red] (-2.60,-3.0) circle (0.06);
\draw (-2.6,-3.0) -- (-2.7,-3.7);
\draw (-2.6,-3.0) -- (-2.6,-3.7);
\draw (-2.6,-3.0) -- (-2.5,-3.7);

\draw (-2.0,-1.5) -- (-2.1,-3.0);
\draw[fill=red] (-2.1,-3.0) circle (0.06);
\draw (-2.1,-3.0) -- (-2.2,-3.7);
\draw (-2.1,-3.0) -- (-2.1,-3.7);
\draw (-2.1,-3.0) -- (-2.0,-3.7);

\draw (-2.0,-1.5) -- (-1.65,-3.0);
\draw[fill=red] (-1.65,-3.0) circle (0.06);
\draw (-1.65,-3.0) -- (-1.75,-3.7);
\draw (-1.65,-3.0) -- (-1.65,-3.7);
\draw (-1.65,-3.0) -- (-1.55,-3.7);

\draw (-.7,-1.5) -- (-1.2,-3.0);
\draw[fill=red] (-1.20,-3.0) circle (0.06);
\draw (-1.2,-3.0) -- (-1.3,-3.7);
\draw (-1.2,-3.0) -- (-1.2,-3.7);
\draw (-1.2,-3.0) -- (-1.1,-3.7);

\draw (-.7,-1.5) -- (-.7,-3.0);
\draw[fill=red] (-.7,-3.0) circle (0.06);
\draw (-.7,-3.0) -- (-.8,-3.7);
\draw (-.7,-3.0) -- (-.7,-3.7);
\draw (-.7,-3.0) -- (-.6,-3.7);

\draw (-.7,-1.5) -- (-.2,-3.0);
\draw[fill=red] (-.2,-3.0) circle (0.06);
\draw (-.2,-3.0) -- (-.3,-3.7);
\draw (-.2,-3.0) -- (-.2,-3.7);
\draw (-.2,-3.0) -- (-.1,-3.7);

% Second Balanced TREE
\def \x {4.2}

\draw (\x-2.0,-0.29) -- (\x-3.30,-1.5);
\draw[fill=red] (\x-3.30,-1.5) circle (0.06);
\draw (\x-2.0,-0.29) -- (\x-2.0,-1.5);
\draw[fill=red] (\x-2.0,-1.5) circle (0.06);
\draw (\x-2.0,-0.29) -- (\x-.70,-1.5);
\draw[fill=red] (\x-.70,-1.5) circle (0.06);
\draw[fill=red] (\x-2.0,-0.29) circle (0.06);
\draw (\x-2.0,-0.29) -- (-2.0,-0.29);

\draw (\x-3.30,-1.5) -- (\x-3.9,-3.0);
\draw[fill=red] (\x-3.90,-3.0) circle (0.06);
\draw (\x-3.90,-3.0) -- (\x-4.0,-3.7);
\draw (\x-3.90,-3.0) -- (\x-3.9,-3.7);
\draw (\x-3.90,-3.0) -- (\x-3.8,-3.7);


\draw (\x-3.30,-1.5) -- (\x-3.45,-3.0);
\draw[fill=red] (\x-3.45,-3.0) circle (0.06);
\draw (\x-3.45,-3.0) -- (\x-3.55,-3.7);
\draw (\x-3.45,-3.0) -- (\x-3.45,-3.7);
\draw (\x-3.45,-3.0) -- (\x-3.35,-3.7);

\draw (\x-3.30,-1.5) -- (\x-2.9,-3.0);
\draw[fill=red] (\x-2.9,-3.0) circle (0.06);
\draw (\x-2.9,-3.0) -- (\x-3.0,-3.7);
\draw (\x-2.9,-3.0) -- (\x-2.9,-3.7);
\draw (\x-2.9,-3.0) -- (\x-2.8,-3.7);

\draw (\x-2.0,-1.5) -- (\x-2.6,-3.0);
\draw[fill=red] (\x-2.60,-3.0) circle (0.06);
\draw (\x-2.6,-3.0) -- (\x-2.7,-3.7);
\draw (\x-2.6,-3.0) -- (\x-2.6,-3.7);
\draw (\x-2.6,-3.0) -- (\x-2.5,-3.7);

\draw (\x-2.0,-1.5) -- (\x-2.1,-3.0);
\draw[fill=red] (\x-2.1,-3.0) circle (0.06);
\draw (\x-2.1,-3.0) -- (\x-2.2,-3.7);
\draw (\x-2.1,-3.0) -- (\x-2.1,-3.7);
\draw (\x-2.1,-3.0) -- (\x-2.0,-3.7);

\draw (\x-2.0,-1.5) -- (\x-1.65,-3.0);
\draw[fill=red] (\x-1.65,-3.0) circle (0.06);
\draw (\x-1.65,-3.0) -- (\x-1.75,-3.7);
\draw (\x-1.65,-3.0) -- (\x-1.65,-3.7);
\draw (\x-1.65,-3.0) -- (\x-1.55,-3.7);

\draw (\x-.7,-1.5) -- (\x-1.2,-3.0);
\draw[fill=red] (\x-1.20,-3.0) circle (0.06);
\draw (\x-1.2,-3.0) -- (\x-1.3,-3.7);
\draw (\x-1.2,-3.0) -- (\x-1.2,-3.7);
\draw (\x-1.2,-3.0) -- (\x-1.1,-3.7);

\draw (\x-.7,-1.5) -- (\x-.7,-3.0);
\draw[fill=red] (\x-.7,-3.0) circle (0.06);
\draw (\x-.7,-3.0) -- (\x-.8,-3.7);
\draw (\x-.7,-3.0) -- (\x-.7,-3.7);
\draw (\x-.7,-3.0) -- (\x-.6,-3.7);

\draw (\x-.7,-1.5) -- (\x-.2,-3.0);
\draw[fill=red] (\x-.2,-3.0) circle (0.06);
\draw (\x-.2,-3.0) -- (\x-.3,-3.7);
\draw (\x-.2,-3.0) -- (\x-.2,-3.7);
\draw (\x-.2,-3.0) -- (\x-.1,-3.7);







%\draw (.6,-1.5) -- (.2,-3.0);
%\draw[fill=red] (.2,-3.0) circle (0.06);
%\draw (.2,-3.0) -- (.1,-3.7);
%\draw (.2,-3.0) -- (.2,-3.7);
%\draw (.2,-3.0) -- (.3,-3.7);
%
%\draw (.6,-1.5) -- (.65,-3.0);
%\draw[fill=red] (.65,-3.0) circle (0.06);
%\draw (.65,-3.0) -- (.55,-3.7);
%\draw (.65,-3.0) -- (.65,-3.7);
%\draw (.65,-3.0) -- (.75,-3.7);
%
%\draw (.6,-1.5) -- (1.3,-3.0);
%\draw[fill=red] (1.3,-3.0) circle (0.06);
%\draw (1.3,-3.0) -- (1.2,-3.7);
%\draw (1.3,-3.0) -- (1.3,-3.7);
%\draw (1.3,-3.0) -- (1.4,-3.7);


\end{tikzpicture}


==> split.tex <==
\begin{tikzpicture}

\draw (0.1,-.29) ellipse (2.8 and 0.2);

 % FIRST TREE
\draw (-2.7,-0.29) -- (-3.30,-1.5);
\draw[fill=red] (-3.30,-1.5) circle (0.06);
\draw (-2.7,-0.29) -- (-2.0,-1.5);
\draw[fill=red] (-2.0,-1.5) circle (0.06);
%\draw (-2.0,-0.29) -- (-.70,-1.5);
%\draw[fill=red] (-.70,-1.5) circle (0.06);
\draw[fill=red] (-2.7,-0.29) circle (0.06);

\draw (-3.30,-1.5) -- (-3.9,-3.0);
\draw[fill=red] (-3.90,-3.0) circle (0.06);
\draw (-3.90,-3.0) -- (-4.0,-3.7);
\draw (-3.90,-3.0) -- (-3.9,-3.7);
\draw (-3.90,-3.0) -- (-3.8,-3.7);


\draw (-3.30,-1.5) -- (-3.45,-3.0);
\draw[fill=red] (-3.45,-3.0) circle (0.06);
\draw (-3.45,-3.0) -- (-3.55,-3.7);
\draw (-3.45,-3.0) -- (-3.45,-3.7);
\draw (-3.45,-3.0) -- (-3.35,-3.7);

\draw (-3.30,-1.5) -- (-2.9,-3.0);
\draw[fill=red] (-2.9,-3.0) circle (0.06);
\draw (-2.9,-3.0) -- (-3.0,-3.7);
\draw (-2.9,-3.0) -- (-2.9,-3.7);
\draw (-2.9,-3.0) -- (-2.8,-3.7);

\draw (-2.0,-1.5) -- (-2.6,-3.0);
\draw[fill=red] (-2.60,-3.0) circle (0.06);
\draw (-2.6,-3.0) -- (-2.7,-3.7);
\draw (-2.6,-3.0) -- (-2.6,-3.7);
\draw (-2.6,-3.0) -- (-2.5,-3.7);

\draw (-2.0,-1.5) -- (-2.1,-3.0);
\draw[fill=red] (-2.1,-3.0) circle (0.06);
\draw (-2.1,-3.0) -- (-2.2,-3.7);
\draw (-2.1,-3.0) -- (-2.1,-3.7);
\draw (-2.1,-3.0) -- (-2.0,-3.7);

\draw (-2.0,-1.5) -- (-1.65,-3.0);
\draw[fill=red] (-1.65,-3.0) circle (0.06);
\draw (-1.65,-3.0) -- (-1.75,-3.7);
\draw (-1.65,-3.0) -- (-1.65,-3.7);
\draw (-1.65,-3.0) -- (-1.55,-3.7);

%\draw (-.7,-1.5) -- (-1.2,-3.0);
%\draw[fill=red] (-1.20,-3.0) circle (0.06);
%\draw (-1.2,-3.0) -- (-1.3,-3.7);
%\draw (-1.2,-3.0) -- (-1.2,-3.7);
%\draw (-1.2,-3.0) -- (-1.1,-3.7);
%
%\draw (-.7,-1.5) -- (-.7,-3.0);
%\draw[fill=red] (-.7,-3.0) circle (0.06);
%\draw (-.7,-3.0) -- (-.8,-3.7);
%\draw (-.7,-3.0) -- (-.7,-3.7);
%\draw (-.7,-3.0) -- (-.6,-3.7);
%
%\draw (-.7,-1.5) -- (-.2,-3.0);
%\draw[fill=red] (-.2,-3.0) circle (0.06);
%\draw (-.2,-3.0) -- (-.3,-3.7);
%\draw (-.2,-3.0) -- (-.2,-3.7);
%\draw (-.2,-3.0) -- (-.1,-3.7);

% Second Balanced TREE
\def \x {2.8}

\draw (\x-2.7,-0.49) -- (\x-3.30,-1.5);
\draw[fill=red] (\x-3.30,-1.5) circle (0.06);
\draw (\x-2.7,-0.49) -- (\x-2.0,-1.5);
\draw[fill=red] (\x-2.0,-1.5) circle (0.06);
%\draw (\x-2.0,-0.29) -- (\x-.70,-1.5);
%\draw[fill=red] (\x-.70,-1.5) circle (0.06);
\draw[fill=red] (\x-2.7,-0.49) circle (0.06);
%\draw (\x-2.0,-0.29) -- (-2.0,-0.29);

\draw (\x-3.30,-1.5) -- (\x-3.9,-3.0);
\draw[fill=red] (\x-3.90,-3.0) circle (0.06);
\draw (\x-3.90,-3.0) -- (\x-4.0,-3.7);
\draw (\x-3.90,-3.0) -- (\x-3.9,-3.7);
\draw (\x-3.90,-3.0) -- (\x-3.8,-3.7);


\draw (\x-3.30,-1.5) -- (\x-3.45,-3.0);
\draw[fill=red] (\x-3.45,-3.0) circle (0.06);
\draw (\x-3.45,-3.0) -- (\x-3.55,-3.7);
\draw (\x-3.45,-3.0) -- (\x-3.45,-3.7);
\draw (\x-3.45,-3.0) -- (\x-3.35,-3.7);

\draw (\x-3.30,-1.5) -- (\x-2.9,-3.0);
\draw[fill=red] (\x-2.9,-3.0) circle (0.06);
\draw (\x-2.9,-3.0) -- (\x-3.0,-3.7);
\draw (\x-2.9,-3.0) -- (\x-2.9,-3.7);
\draw (\x-2.9,-3.0) -- (\x-2.8,-3.7);

\draw (\x-2.0,-1.5) -- (\x-2.6,-3.0);
\draw[fill=red] (\x-2.60,-3.0) circle (0.06);
\draw (\x-2.6,-3.0) -- (\x-2.7,-3.7);
\draw (\x-2.6,-3.0) -- (\x-2.6,-3.7);
\draw (\x-2.6,-3.0) -- (\x-2.5,-3.7);

\draw (\x-2.0,-1.5) -- (\x-2.1,-3.0);
\draw[fill=red] (\x-2.1,-3.0) circle (0.06);
\draw (\x-2.1,-3.0) -- (\x-2.2,-3.7);
\draw (\x-2.1,-3.0) -- (\x-2.1,-3.7);
\draw (\x-2.1,-3.0) -- (\x-2.0,-3.7);

\draw (\x-2.0,-1.5) -- (\x-1.65,-3.0);
\draw[fill=red] (\x-1.65,-3.0) circle (0.06);
\draw (\x-1.65,-3.0) -- (\x-1.75,-3.7);
\draw (\x-1.65,-3.0) -- (\x-1.65,-3.7);
\draw (\x-1.65,-3.0) -- (\x-1.55,-3.7);

% THIRD TREE
\def \xx {5.6}

\draw (\xx-2.7,-0.29) -- (\xx-3.30,-1.5);
\draw[fill=red] (\xx-3.30,-1.5) circle (0.06);
\draw (\xx-2.7,-0.29) -- (\xx-2.0,-1.5);
\draw[fill=red] (\xx-2.0,-1.5) circle (0.06);
%\draw (\x-2.0,-0.29) -- (\x-.70,-1.5);
%\draw[fill=red] (\x-.70,-1.5) circle (0.06);
\draw[fill=red] (\xx-2.7,-0.29) circle (0.06);
%\draw (\x-2.0,-0.29) -- (-2.0,-0.29);

\draw (\xx-3.30,-1.5) -- (\xx-3.9,-3.0);
\draw[fill=red] (\xx-3.90,-3.0) circle (0.06);
\draw (\xx-3.90,-3.0) -- (\xx-4.0,-3.7);
\draw (\xx-3.90,-3.0) -- (\xx-3.9,-3.7);
\draw (\xx-3.90,-3.0) -- (\xx-3.8,-3.7);


\draw (\xx-3.30,-1.5) -- (\xx-3.45,-3.0);
\draw[fill=red] (\xx-3.45,-3.0) circle (0.06);
\draw (\xx-3.45,-3.0) -- (\xx-3.55,-3.7);
\draw (\xx-3.45,-3.0) -- (\xx-3.45,-3.7);
\draw (\xx-3.45,-3.0) -- (\xx-3.35,-3.7);

\draw (\xx-3.30,-1.5) -- (\xx-2.9,-3.0);
\draw[fill=red] (\xx-2.9,-3.0) circle (0.06);
\draw (\xx-2.9,-3.0) -- (\xx-3.0,-3.7);
\draw (\xx-2.9,-3.0) -- (\xx-2.9,-3.7);
\draw (\xx-2.9,-3.0) -- (\xx-2.8,-3.7);

\draw (\xx-2.0,-1.5) -- (\xx-2.6,-3.0);
\draw[fill=red] (\xx-2.60,-3.0) circle (0.06);
\draw (\xx-2.6,-3.0) -- (\xx-2.7,-3.7);
\draw (\xx-2.6,-3.0) -- (\xx-2.6,-3.7);
\draw (\xx-2.6,-3.0) -- (\xx-2.5,-3.7);

\draw (\xx-2.0,-1.5) -- (\xx-2.1,-3.0);
\draw[fill=red] (\xx-2.1,-3.0) circle (0.06);
\draw (\xx-2.1,-3.0) -- (\xx-2.2,-3.7);
\draw (\xx-2.1,-3.0) -- (\xx-2.1,-3.7);
\draw (\xx-2.1,-3.0) -- (\xx-2.0,-3.7);

\draw (\xx-2.0,-1.5) -- (\xx-1.65,-3.0);
\draw[fill=red] (\xx-1.65,-3.0) circle (0.06);
\draw (\xx-1.65,-3.0) -- (\xx-1.75,-3.7);
\draw (\xx-1.65,-3.0) -- (\xx-1.65,-3.7);
\draw (\xx-1.65,-3.0) -- (\xx-1.55,-3.7);






%\draw (.6,-1.5) -- (.2,-3.0);
%\draw[fill=red] (.2,-3.0) circle (0.06);
%\draw (.2,-3.0) -- (.1,-3.7);
%\draw (.2,-3.0) -- (.2,-3.7);
%\draw (.2,-3.0) -- (.3,-3.7);
%
%\draw (.6,-1.5) -- (.65,-3.0);
%\draw[fill=red] (.65,-3.0) circle (0.06);
%\draw (.65,-3.0) -- (.55,-3.7);
%\draw (.65,-3.0) -- (.65,-3.7);
%\draw (.65,-3.0) -- (.75,-3.7);
%
%\draw (.6,-1.5) -- (1.3,-3.0);
%\draw[fill=red] (1.3,-3.0) circle (0.06);
%\draw (1.3,-3.0) -- (1.2,-3.7);
%\draw (1.3,-3.0) -- (1.3,-3.7);
%\draw (1.3,-3.0) -- (1.4,-3.7);


\end{tikzpicture}

